Directional scintillation detector for the detection of the wind of WIMPs

The quenching factor of the proton recoil in the stilbene scintillator was measured with a 252Cf neutron source and was found to be 0.1 - 0.17 in the recoil energy range between 300 keV and 3 MeV. It was found to depend on the direction of the recoil proton. The directional anisotropy of the quenching factor could be used to detect the wind of the WIMPs caused by the motion of the earth around the galactic center.

==> figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11124,7539)(-911,-7573)
\put(2176,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{neutron  source}%
}}}
\put(3976,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{stilbene scintillator}%
}}}
\put(3076,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{60 cm}%
}}}
\put(7201,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$\theta = 60^{\circ}$}%
}}}
\put(8551,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$\phi = 30^{\circ}$}%
}}}
\put(-299,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{PMT}%
}}}
\put(6601,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{PMT}%
}}}
\put(8776,-4891){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{65 cm}%
}}}
\put(6026,-1441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{liquid scintillator}%
}}}
\put(6886,-1696){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{}%
}}}
\put(1306,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{plastic scintillator}%
}}}
\put(9001,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{PMT}%
}}}
\end{picture}

